The WZNW Model at Two Loops

We study perturbatively the (conformal) WZNW model. At one loop we compute one-particle irreducible two- and three-point current correlation functions, both in the conventional version and in the classically equivalent, chiral, nonlocal, induced version of the model. At two loops we compute the two-point function and find that it vanishes (modulo infrared-induced logarithms). We use dimensional regularization and the $R^*$ operation for removing infrared divergences. The outcome of the calculations is insensitive to the treatment of the $\varepsilon^{\m\n}$ tensor as a two-dimensional or $d$-dimensional object. Our results indicate that the one-particle irreducible current correlation functions constitute an effective action equal to the original WZNW action with the familiar level shift, $k\to k+\tilde h$.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%----------------------------------------------------------------|
%FOUR .PS FILES, TO BE STRIPPED AND PLACED IN FOUR FILES NAMED   |
%DIAG1.PS,....,DIAG4.PS.                                         |
%----------------------------------------------------------------|
&----------------------------------------------------------------|




%diag1.ps
%!PS
%%BoundingBox 0 0 250 120
%-------------------- Define vertex ----------------
/vertex
%
%	Puts a fat dot at x,y
%
{
    gsave
	translate
	newpath
		0 0 3 0 360 arc
	0 setgray fill stroke
    grestore
}def
%-----------------------------------------------------


.7 .7 scale
-130 -430 translate

130 500 moveto
170 500 lineto

240  500 moveto
280 500 lineto
3 setlinewidth

320 500 moveto
400 500 lineto
stroke

170 500 vertex
240 500 vertex
360 500 vertex

1.2 setlinewidth

380 500 moveto
/P0 {360 500} def
/P1 {420 560} def
/P2 {300 560} def
/P3 {360 500} def
P0 moveto P1 P2 P3 curveto
stroke


/P0 {170 500} def
/P1 {170 530} def
/P2 {240 530} def
/P3 {240 500} def
P0 moveto P1 P2 P3 curveto
stroke

/P0 {170 500} def
/P1 {170 470} def
/P2 {240 470} def
/P3 {240 500} def
P0 moveto P1 P2 P3 curveto
stroke



370 0 translate

70 470 moveto
100 500 lineto

140 500 moveto
170 470 lineto

120 550 moveto
120  585 lineto

210 470 moveto
240 500 lineto

270 470 lineto

240 545 moveto
240 585 lineto

3 setlinewidth
stroke

100 500 vertex
140 500 vertex
120 550 vertex
240 500 vertex
240 545 vertex

1.2 setlinewidth

100 500 moveto
140 500 lineto
120 550 lineto
100 500 lineto
closepath
stroke

240 500 moveto
/P0 {240 500} def
/P1 {300 560} def
/P2 {180 560} def
/P3 {240 500} def
P0 moveto P1 P2 P3 curveto
stroke


%-----------------|
%END OF DIAG1.PS  |
%_________________|




%diag2.ps
%!PS
%%BoundingBox 0 0 250 120

%-------------------- Define vertex ----------------
/vertex
%
%	Puts a fat dot at x,y
%
{
    gsave
	translate
	newpath
		0 0 2.6 0 360 arc
	0 setgray fill stroke
    grestore
}def
%-----------------------------------------------------

.6 .6 scale
-200 -440 translate

1.2 setlinewidth

130 500 moveto
170 500 lineto

240  500 moveto
280 500 lineto

320 500 moveto
400 500 lineto

stroke


380 500 moveto
/P0 {360 500} def
/P1 {420 560} def
/P2 {300 560} def
/P3 {360 500} def
P0 moveto P1 P2 P3 curveto
stroke

170 500 vertex
240 500 vertex
360 500 vertex


/P0 {170 500} def
/P1 {170 530} def
/P2 {240 530} def
/P3 {240 500} def
P0 moveto P1 P2 P3 curveto
stroke

/P0 {170 500} def
/P1 {170 470} def
/P2 {240 470} def
/P3 {240 500} def
P0 moveto P1 P2 P3 curveto
stroke


370 0 translate

70 470 moveto
100 500 lineto

140 500 moveto
170 470 lineto

120 550 moveto
120  585 lineto

210 470 moveto
240 500 lineto

270 470 lineto

240 545 moveto
240 585 lineto

310 470 moveto
360 520 lineto

410 470 lineto

360 520 moveto
360 585 lineto

stroke

100 500 vertex
120 550 vertex
140 500 vertex
240 500 vertex
240 545 vertex
360 520 vertex

100 500 moveto
140 500 lineto
120 550 lineto
100 500 lineto
closepath
stroke

240 500 moveto
/P0 {240 500} def
/P1 {300 560} def
/P2 {180 560} def
/P3 {240 500} def
P0 moveto P1 P2 P3 curveto
stroke

360 520 moveto
/P0 {360 520} def
/P1 {340 600} def
/P2 { 280 520} def
/P3 {360 520} def
P0 moveto P1 P2 P3 curveto
stroke



%____________________________|
%END OF DIAG2.PS             |
%----------------------------|



%diag3.ps

%!PS
%%BoundingBox 0 0 250 120

%-------------------- Define vertex ----------------
/vertex
%
%	Puts a fat dot at x,y
%
{
    gsave
	translate
	newpath
		0 0 3 0 360 arc
	0 setgray fill stroke
    grestore
}def
%-----------------------------------------------------

.7 .7 scale
-120 -240 translate

200 500 moveto
280 500 lineto

320 500 moveto
360 500 lineto

430 500 moveto
470 500 lineto


105 300 moveto
185 300 lineto

225 300 moveto
265 300 lineto

335 300 moveto
375 300 lineto

415  300 moveto
455 300 lineto

535 300 moveto
575 300 lineto



3 setlinewidth
stroke

240 500 vertex
360 500 vertex
430 500 vertex

1.2 setlinewidth

240 500 moveto
/P0 {240 500} def
/P1 {300 560} def
/P2 {180 560} def
/P3 {240 500} def
P0 moveto P1 P2 P3 curveto

240 500 moveto
/P0 {240 500} def
/P1 {300 440} def
/P2 {180 440} def
/P3 {240 500} def
P0 moveto P1 P2 P3 curveto

/P0 {360 500} def
/P1 {360 530} def
/P2 {430 530} def
/P3 {430 500} def
P0 moveto P1 P2 P3 curveto
stroke


/P0 {360 500} def
/P1 {360 470} def
/P2 {430 470} def
/P3 {430 500} def
P0 moveto P1 P2 P3 curveto
stroke


/P0 {360 500} def
/P1 {360 560} def
/P2 {308 530} def
/P3 {360 500} def
P0 moveto P1 P2 P3 curveto


/P0 {145 300} def
/P1 {205 360} def
/P2 { 85 360} def
/P3 {145 300} def
P0 moveto P1 P2 P3 curveto
stroke

145 360  15 0 360 arc
closepath
stroke

145 300 vertex
145 345 vertex
265 300 vertex
335 300 vertex

/P0 {265 300} def
/P1 {265 330} def
/P2 {335 330} def
/P3 {335 300} def
P0 moveto P1 P2 P3 curveto
stroke

/P0 {265 300} def
/P1 {265 270} def
/P2 {335 270} def
/P3 {335 300} def
P0 moveto P1 P2 P3 curveto
stroke

%1 0.5 scale
%300 600 33 0 360 arc
%closepath
%stroke
%1 2 scale

475 300 20 0 360 arc
closepath
stroke

515 300 20 0 360 arc
closepath
stroke

300 338 15 0 360 arc
closepath
stroke

455 300 vertex
495 300 vertex
535 300 vertex
300 323 vertex







%---------------|
%END OF DIAG3.PS|
%---------------|




%diag4.ps
%!PS
%% BoundingBox 0 0 250 120

%-------------------- Define vertex ----------------
/vertex
%
%	Puts a fat dot at x,y
%
{
    gsave
	translate
	newpath
		0 0 3 0 360 arc
	0 setgray fill stroke
    grestore
}def
%-----------------------------------------------------

.7 .7 scale
-90 -240 translate

35 500 moveto
75 500 lineto

145 500 moveto
185 500 lineto

225  500 moveto
265 500 lineto

335 500 moveto
375 500 lineto

415 500 moveto
445 500 lineto

515 500 moveto
545 500 lineto

65 300 moveto
105 300 lineto

175 300 moveto
215 300 lineto

260 300 moveto
340 300 lineto

380  300 moveto
460 300 lineto


3 setlinewidth
stroke

75 500 vertex
145 500 vertex
265 500 vertex
335 500 vertex
445 500 vertex
515 500 vertex
110 522 vertex
460 518 vertex
500 518 vertex
140 322 vertex
140 278 vertex
105 300 vertex
175 300 vertex
300 300 vertex
420 300 vertex
420 345 vertex
283 325 vertex
317 325 vertex

1.2 setlinewidth

/P0 {75 500} def
/P1 {75 530} def
/P2 {145 530} def
/P3 {145 500} def
P0 moveto P1 P2 P3 curveto
stroke

/P0 {75 500} def
/P1 {90 500} def
/P2 {110 500} def
/P3 {110 522} def
P0 moveto P1 P2 P3 curveto
stroke

/P0 {75 500} def
/P1 {75 470} def
/P2 {145 470} def
/P3 {145 500} def
P0 moveto P1 P2 P3 curveto
stroke

/P0 {265 500} def
/P1 {265 530} def
/P2 {335 530} def
/P3 {335 500} def
P0 moveto P1 P2 P3 curveto
stroke

/P0 {265 500} def
/P1 {265 470} def
/P2 {335 470} def
/P3 {335 500} def
P0 moveto P1 P2 P3 curveto
stroke


/P0 {445 500} def
/P1 {445 530} def
/P2 {515 530} def
/P3 {515 500} def
P0 moveto P1 P2 P3 curveto
stroke

/P0 {445 500} def
/P1 {445 470} def
/P2 {515 470} def
/P3 {515 500} def
P0 moveto P1 P2 P3 curveto
stroke

/P0 {460 519} def
/P1 {470 500} def
/P2 {490 500} def
/P3 {500 519} def
P0 moveto P1 P2 P3 curveto
stroke



/P0 {105 300} def
/P1 {105 330} def
/P2 {175 330} def
/P3 {175 300} def
P0 moveto P1 P2 P3 curveto
stroke

/P0 {105 300} def
/P1 {105 270} def
/P2 {175 270} def
/P3 {175 300} def
P0 moveto P1 P2 P3 curveto
stroke


%1 0.5 scale
%110 1000 35 0 360 arc
%closepath
%stroke

%300 1000 35 0 360 arc
%closepath
%stroke

%480 1000 35 0 360 arc
%closepath
%stroke

%140 600 35 0 360 arc
%closepath
%stroke

%75 1035 35 270 360 arc
%stroke

%480 1040 35 215 325 arc



%1 2 scale

/P0 {300 300} def
/P1 {360 360} def
/P2 { 240 360} def
/P3 {300 300} def
P0 moveto P1 P2 P3 curveto
stroke

140 322 moveto
140 278 lineto

265 500 moveto
335 500 lineto

283 325 moveto
317  325 lineto

420 300 moveto
/P0 {420 300} def
/P1 {480 360} def
/P2 { 360 360} def
/P3 {420 300} def
P0 moveto P1 P2 P3 curveto
stroke

420 345 moveto
420 300 lineto

stroke
